Instantons on multi-Taub-NUT Spaces III: Down Transform, Completeness, and Isometry

The index bundle of a family of Dirac operators associated to an instanton on a multi-Taub-NUT space forms a bow representation. We prove that the gauge equivalence classes of solutions of this bow representation are in one-to-one correspondence with the instantons. We also prove that this correspondence establishes an isometry of the bow and instanton moduli spaces.

==> Pic0.tikz.tex <==
%
%
%   The BOW itself
%
%
%
%
%
%
%
%
\begin{tikzpicture}[>=latex']%[transform canvas={scale=0.7}]
% Circle
    \draw (0,0) ellipse (4 and 2);
           \node(p1) at ($(-155:4 and 2)$) [label=below:$p_1$]{\tikz\draw[red,fill=white] (0,0) circle (.5ex);};% {\tiny$\bullet$};
           \node(p2) at ($(-55:4 and 2)$) [label=below:$p_2$] {\tikz\draw[red,fill=white] (0,0) circle (.5ex);};
           \node(p3) at ($(75:4 and 2)$)  [label=below:$p_3$] {\tikz\draw[red,fill=white] (0,0) circle (.5ex);};
% Bow
%\path p1++(0,7) node (u1);
    \draw[blue,thick] (p1)+(0,5)  arc (-155:-55:4 and 2);
     \draw[blue,thick] (p2)+(0,6) arc (-55:75:4 and 2);
     \draw[blue,thick] (p3)+(0,7) arc (75:205:4 and 2);
% Vertical dotted
\draw[dotted] (p1) -- ++(0,7);
\draw[dotted] (p2) -- ++(0,6);
\draw[dotted] (p3) -- ++(0,7);
% Intervals
 \node(Int1) at ($(0,7)+(150:4 and 2)$) [label=above:$J_1$] {};
 \node(Int2) at ($(0,5)+(-100:4 and 2)$) [label=above:$J_2$] {};
 \node(Int3) at ($(0,6)+(15:4 and 2)$) [label=right:$J_3$] {};
% Edges
\draw[->,thick] (p1)+(0,7) node {\tiny$\bullet$} node[anchor=south west] {$p_{1}-$} -- ++(0,6) node[left] {%$e_1$
} -- ++(0,-1) node {\tiny$\bullet$} node[anchor=south west] {$p_{1}+$};
\draw[->,thick] (p2)+(0,5) node {\tiny$\bullet$} node[anchor= north west] {$p_{2}-$} -- ++(0,5.5) node[right]{%$e_2$
} -- ++ (0,0.5) node {\tiny$\bullet$} node[inner sep=5pt, anchor=south] {$p_{2}+$};
\draw[->,thick] (p3)+(0,6) node {\tiny$\bullet$} node[anchor=north] {$p_{3}-$} -- ++(0,6.5) node[left]{%$e_3$
} -- ++(0,0.5) node {\tiny$\bullet$} node[anchor=south] {$p_{3}+$};
% Invisible Object to adjust the outer box size
    \draw[opacity=0] ($(-130:6 and 4)$)  arc (-130:-85:6 and 4);
\end{tikzpicture}%

